Self-supervised Augmentation Consistency for Adapting Semantic Segmentation

We propose an approach to domain adaptation for semantic segmentation that is both practical and highly accurate. In contrast to previous work, we abandon the use of computationally involved adversarial objectives, network ensembles and style transfer. Instead, we employ standard data augmentation techniques $-$ photometric noise, flipping and scaling $-$ and ensure consistency of the semantic predictions across these image transformations. We develop this principle in a lightweight self-supervised framework trained on co-evolving pseudo labels without the need for cumbersome extra training rounds. Simple in training from a practitioner's standpoint, our approach is remarkably effective. We achieve significant improvements of the state-of-the-art segmentation accuracy after adaptation, consistent both across different choices of the backbone architecture and adaptation scenarios.

==> figures/model/model.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{675.32005708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32319467)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/model/model.pdf}}%
    \put(0.43,0.139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{momentum updates}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/model/model.pdf}}%
    \put(0.1,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}photometric\\noise\end{tabular}}}}%
    \put(0.888,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize \lineheight{1.25}\smash{$\mathcal{L}^t$}}}%
    \put(0.84,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{target loss}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/model/model.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/model/model.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/model/model.pdf}}%
    \put(0.82,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{pseudo labels}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/model/model.pdf}}%
    \put(0.833,0.272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-scale\\fusion\end{tabular}}}}%
    \put(0.705,0.285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{masks}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/model/model.pdf}}%
    \put(0.74,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{gradient}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/model/model.pdf}}%
    \put(0.275,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\sim$}}%
    \put(0.71,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{masks}}}%
    \put(0.207,0.173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-scale\\crops \& flips\end{tabular}}}}%
    \put(0.435,0.047){\color[rgb]{0.9,0.9,0.9}\makebox(0,0)[lt]{\scriptsize \smash{Segmentation Net}}}%
    \put(0.45,0.25){\color[rgb]{0.9,0.9,0.9}\makebox(0,0)[lt]{\scriptsize \smash{Momentum Net}}}%
  \end{picture}%
\endgroup%


==> figures/preview/bars.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/preview/bars.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.04510498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56426243)%
    \scriptsize
    \lineheight{1}%
    \setlength\fboxsep{1pt}
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.02415311){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.09063164){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.15688014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.22335867){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}42\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.28983721){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.35608571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}46\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.42256424){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}48\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/preview/bars.pdf}}%
    \put(0.03411356,0.48881274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/preview/bars.pdf}}%
    \put(0.034,0.55){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mIoU\end{tabular}}}}%


    \put(0.08569833,0.13331333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{37.2}}}}%
    \put(0.92151043,0.54202851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{\textbf{49.9}}}}}%


    \put(0.27,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{42.2}}}}%
    \put(0.365,0.285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{42.3}}}}%
    \put(0.457,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{42.4}}}}%
    \put(0.55,0.334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{43.6}}}}%
    \put(0.646,0.339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{43.8}}}}%
    \put(0.83,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{44.9}}}}%
    \put(0.74,0.425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{46.5}}}}%
    \put(0.17879013,0.19167287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{39.0}}}}%



    \put(0.063,0.01576729){\color[rgb]{0,0,0}\colorbox{white}{PyCDA \cite{LianDLG19}}}%
    \put(0.17,0.07843945){\colorbox{white}{\color[rgb]{0,0,0}LSE \cite{subhani2020learning}}}%
    \put(0.27,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\colorbox{white}{\begin{tabular}[t]{c}PIT\\\cite{LvLCL20}\end{tabular}}}}%
    \put(0.36,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\colorbox{white}{\begin{tabular}[t]{c}FDA\\\cite{0001S20}\end{tabular}}}}%
    \put(0.46,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\colorbox{white}{\begin{tabular}[t]{c}TIR\\\cite{KimB20a}\end{tabular}}}}%
    \put(0.55,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\colorbox{white}{\begin{tabular}[t]{c}LDR\\\cite{Yang_2020_ECCV}\end{tabular}}}}%

    \put(0.63,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\colorbox{white}{\begin{tabular}[t]{c}FADA\\\cite{Wang_2020_ECCV}\end{tabular}}}}%
    \put(0.815,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\colorbox{white}{\begin{tabular}[t]{c}CD-AM\\\cite{Yang_2021_WACV}\end{tabular}}}}%
    \put(0.72,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\colorbox{white}{\begin{tabular}[t]{c}SA-I2I\\\cite{MustoZ20}\end{tabular}}}}%

    \put(0.915,0.435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{\textbf{Ours}}}}}%

    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/preview/bars.pdf}}%
    \put(0.12834268,0.4847826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Self-training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/preview/bars.pdf}}%
    \put(0.13053477,0.405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adversarial training\end{tabular}}}}%
    \put(0.49738941,0.48481656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Style transfer\end{tabular}}}}%
    \put(0.49603411,0.431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ensemble\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/preview/bars.pdf}}%
    \put(0.13,0.449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\colorbox{turquoise}{\color[rgb]{0.9,0.9,0.9}\#} number of rounds\end{tabular}}}}%

    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/preview/bars.pdf}}%
 
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/preview/bars.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/preview/bars.pdf}}%

    \put(0.108,0.07552431){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.20027568,0.13797163){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.293,0.22893858){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.4026172,0.24278567){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.49609172,0.24738061){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.67922542,0.28238137){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.773,0.381){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.944,0.4881165){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    
    \put(0.065,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\colorbox{white}{\textbf{Mean IoU on Cityscapes (val) after adaptation from GTA5 with VGG-16}}}}}%

    \put(0.08,0.32){\color[rgb]{0,0,0} 2019}%
    \put(0.46,0.05){\color[rgb]{0,0,0} 2020}%
    \put(0.875,0.05){\color[rgb]{0,0,0} 2021}%

  \end{picture}%
\endgroup%


==> figures/threshold/threshold.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2160.00)%
  \scriptsize
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,596){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(378,912){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(378,1229){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(378,1550){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(378,1861){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(378,2100){\makebox(0,0)[r]{\strut{}$\theta_{c,n}$}}%
      \put(462,140){\makebox(0,0){\strut{}$0$}}%
      \put(1241,140){\makebox(0,0){\strut{}$0.01$}}%
      \put(2019,140){\makebox(0,0){\strut{}$0.02$}}%
      \put(2798,140){\makebox(0,0){\strut{}$0.03$}}%
      \put(3576,140){\makebox(0,0){\strut{}$0.04$}}%
      \put(4355,140){\makebox(0,0){\strut{}$\chi_c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(700,1450){\makebox(0,0){\colorbox{white}{$\zeta$}}}%
      \put(800,1861){\makebox(0,0){\colorbox{white}{$m^\ast_{c,n}$}}}%
      \put(1400,1100){\makebox(0,0){\colorbox{white}{$\beta=0.01$}}}%
      \put(1200,1300){\makebox(0,0){\colorbox{white}{$\beta=0.005$}}}%
      \put(1600,900){\makebox(0,0){\colorbox{white}{$\beta=0.02$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/threshold/threshold_figure}}%
    \gplfronttext
  \end{picture}%
\endgroup

